Leveraging Instruction Tuning and Merging for Reasoning Model Adaptation

Reasoning language models (RLMs) demonstrate impressive performance by leveraging test-time compute in the form of reasoning tokens. However, this behavior makes adapting RLMs to new domains challenging and expensive. The reason is that further training can disturb the learned behavior and degrade model performance. This makes it difficult to leverage supervised fine-tuning data with human-written solutions: although it contains high-quality annotations, it lacks reasoning tokens. In this work, we show how, despite this challenge, such data can be used efficiently for RLM adaptation. For this, we first use standard instruction tuning. Next, we leverage model merging to combine the instruction-tuned model with the original RLM, picking the merging ratio such that the resulting model's reasoning behavior on the target domain is recovered. We evaluate our method across four RLMs on coding and text summarization tasks, where it improves target-task performance by up to $11.0\%$ while preserving reasoning behavior and limiting the out-of-distribution score degradation to on average $0.7\%$. Importantly, our adaptations are efficient and economical, costing less than USD $\$10$ per model.

==> figures/pipeline.tex <==
% Vector reconstruction of accept.pdf. Miniature charts are schematic.
\begingroup
\input{figures/model-icons.tex}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\rmfamily\fontsize{9}{10.5}\selectfont,
  text=pipeink,
  line cap=round,line join=round,
  flow/.style={draw=pipeink!45,line width=1.5pt,-{Latex[length=2.5mm,width=2mm]}},
  connector/.style={flow,line cap=butt,shorten <=1.8mm,shorten >=1.8mm},
  process/.style={rounded corners=3pt,draw=pipeblue!45,fill=pipeblue!12,
    minimum width=2.45cm,minimum height=1cm,font=\rmfamily\fontsize{12}{14}\selectfont},
  data/.style={regular polygon,regular polygon sides=5,shape border rotate=180,
    draw=pipeink!65,line width=.7pt,fill=pipeblue!15,minimum size=1.30cm,
    inner sep=1pt,font=\rmfamily\fontsize{9}{10.5}\selectfont},
  trace/.style={draw=pipeink!55,dashed,rounded corners=4pt,line width=.65pt},
  code/.style={draw=pipeink!45,fill=pipecode,rounded corners=4pt,line width=.65pt},
  prose/.style={anchor=north west,align=left,inner sep=0pt,text width=3.16cm,
    font=\rmfamily\itshape\fontsize{7.5}{9}\selectfont},
  snippet/.style={anchor=north west,align=left,inner sep=0pt,
    font=\ttfamily\fontsize{7.5}{9}\selectfont}
]
% The five-column arrangement and overhead bypass match the original figure.
\path[use as bounding box] (-.55,-3.17) rectangle (18.35,4.77);
\pic (base) at (1.4,2.3) {robot={pipegold!30/pipegold!65}};
\pic (tuned) at (8.9,2.3) {robot={pipeblue!40/pipeblue!15}};
\pic (merged) at (16.4,2.3) {robot={pipegold!30/pipeblue!35}};
\node[anchor=west,font=\fontsize{12}{14}\selectfont] at (1.83,2.86) {$M$};
\node[anchor=west,font=\fontsize{12}{14}\selectfont] at (9.33,2.86) {$\mift$};
\node[anchor=west,font=\fontsize{12}{14}\selectfont] at (16.83,2.86) {$\malpha$};
\pic at (.83,2.82) {bulb={pipegold!65}};
\pic at (8.33,2.82) {bulb={pipeink!12}};
% Equal-length diagonals with a black outline around the red cross.
\draw[black,line width=2.5pt] (8.17,2.82) -- (8.49,3.14)
  (8.17,3.14) -- (8.49,2.82);
\draw[pipered,line width=1pt] (8.17,2.82) -- (8.49,3.14)
  (8.17,3.14) -- (8.49,2.82);
\pic at (15.83,2.82) {bulb={pipegold!65}};

\node[process] (ift) at (4.95,2.30) {IFT};
\node[process,fill=pipegold!15,draw=pipegold!50] (merge) at (12.7,2.30) {Merge};
\foreach \stage/\letter in {ift/a,merge/b} {
  \node[pipeline step]
    at (\stage.north west) {\letter};
}
% Every connector leaves the same gap at its source and destination.
\draw[connector] (base-east) -- (ift.west);
\draw[connector] (ift.east) -- (tuned-west);
\draw[connector] (tuned-east) -- (merge.west);
\draw[connector] (merge.east) -- (merged-west);
\draw[connector] (base-top) -- (1.4,3.53) -- (12.7,3.53) -- (merge.north);
% Separate labels from the outlines so text cannot resize either polygon.
\node[data] at (6.02,1.57) {};
\node[data] at (13.78,1.57) {};
\node[font=\fontsize{9}{10.5}\selectfont] at (6.02,1.57) {$\dtrain$};
\node[font=\fontsize{9}{10.5}\selectfont] at (13.78,1.57) {$\dcal$};
% A compact calibration dial (gauge)
\draw[pipeink!75,line width=.75pt] (12.20,1.63)
  .. controls (12.44,1.34) and (12.92,1.34) .. (13.16,1.63);
\draw[pipeink,line width=.9pt] (12.68,1.60) -- (12.62,1.22);

% Input card matches the comparison figure.
\draw[input card] (14.53,3.40) rectangle (18.03,4.52);
\node[anchor=north west,align=left,text width=3.16cm,inner sep=0pt,
  font=\rmfamily\fontsize{7.5}{9}\selectfont]
  at (14.69,4.18) {Write a Rust function to find the left insertion point.};
\node[output badge] at (17.91,4.52) {Input};

% Separate reasoning and answer cards, matching the comparison figure.
\foreach \x in {0,7.5,15} {
  \draw[code] (\x-.45,-.08) rectangle +(3.70,-2.97);
  \node[output badge] at (\x+3.12,-.08) {Answer};
}
\foreach \x in {0,15} {
  \draw[trace] (\x-.45,1.85) rectangle +(3.70,-1.70);
  \node[output badge] at (\x+3.12,1.85) {Reasoning};
}
\node[prose] at (-.18,1.59) {left\_insertion\ldots\\
  The algorithm seems\\correct.\\Implement in Rust\ldots};
\node[prose] at (14.82,1.59) {left\_insertion\ldots\\
  The algorithm seems\\correct.\\
  \textcolor{pipegreen}{Wait: return isize\ldots}};

\node[snippet] at (-.17,-.36) {fn left\_insertion(\\
  \ \ a: Vec<isize>,\\
  \ \ x: isize\\
  ) -> isize \{\\
  \ \ let low: usize;\\
  \ \ \ldots\\
  \ \ \textcolor{pipered}{return low}\\
  \}};
\node[snippet] at (7.33,-.36) {fn left\_insertion(\\
  \ \ a: Vec<isize>,\\
  \ \ x: isize\\
  ) -> isize \{\\
  \ \ \textcolor{pipegreen}{let low: isize;}\\
  \ \ \ldots\\
  \ \ return low\\
  \}};
\node[snippet] at (14.83,-.36) {fn left\_insertion(\\
  \ \ a: Vec<isize>,\\
  \ \ x: isize\\
  ) -> isize \{\\
  \ \ let low: usize;\\
  \ \ \ldots\\
  \ \ return low \textcolor{pipegreen}{as isize}\\
  \}};

% Schematic training progress, retaining the rising bar silhouette.
\begin{scope}[shift={(3.85,-1.35)}]
  \draw[pipeink!65,line width=.6pt,-{Latex[length=1.3mm]}] (0,0) -- (2.40,0);
  \draw[pipeink!65,line width=.6pt,-{Latex[length=1.3mm]}] (0,0) -- (0,1.32);
  \foreach \x/\h in {.16/.12,.51/.16,.86/.28,1.21/.47,1.56/.75,1.91/1.04}
    \draw[fill=pipeblue!30,draw=pipeblue,line width=.65pt,rounded corners=.5pt]
      (\x,.04) rectangle +(0.20,\h);
  \node[font=\rmfamily\fontsize{7.5}{9}\selectfont,anchor=north] at (1.10,-.36) {Training steps};
  \node[font=\rmfamily\fontsize{7.5}{9}\selectfont,rotate=90] at (-.30,.66) {Task perf.};
\end{scope}
\node[align=center,font=\rmfamily\fontsize{9}{10.5}\selectfont]
  at (4.95,-2.62) {Increase task\\performance};

% Schematic of the plateau and sharp reasoning collapse in the merge-ratio
% ablation (e.g., OpenThinker on Rust retains reasoning at low alpha and
% reaches zero at alpha=0.5). This is an illustration, not a fitted curve.
\begin{scope}[shift={(11.60,-1.35)}]
  \draw[pipeink!65,line width=.6pt,-{Latex[length=1.3mm]}] (0,0) -- (2.40,0);
  \draw[pipeink!65,line width=.6pt,-{Latex[length=1.3mm]}] (0,0) -- (0,1.32);
  \draw[pipegold,line width=1pt]
    (.03,1.08) -- (.50,1.08)
    .. controls (.70,1.08) and (.75,1.02) .. (.85,.80)
    .. controls (.96,.53) and (.97,.04) .. (1.18,.04)
    -- (2.20,.04);
  \foreach \x/\ticktext in {0/0,2.20/1} {
    \draw[pipeink!65,line width=.5pt] (\x,0) -- (\x,-.04);
    \node[anchor=north,font=\rmfamily\fontsize{7.5}{9}\selectfont]
      at (\x,-.07) {\ticktext};
  }
  \node[font=\rmfamily\fontsize{7.5}{9}\selectfont,rotate=90]
    at (-.30,.66) {Reasoning};
  \node[anchor=north,font=\rmfamily\fontsize{7.5}{9}\selectfont]
    at (1.10,-.36) {Merging ratio $\alpha$};
\end{scope}
\node[align=center,font=\rmfamily\fontsize{9}{10.5}\selectfont]
  at (12.70,-2.62) {Restore reasoning\\behavior};
\end{tikzpicture}%
}
\endgroup


==> figures/reasoning-vs-ift.tex <==
% MBPP 736 (local Rust task 292); reasoning matches the overview excerpt.
% Right: Rust translation of the MBPP bisect_left reference, not training data.
\begingroup
\input{figures/model-icons.tex}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,text=pipeink,line cap=round,line join=round,
  font=\rmfamily\fontsize{7.5}{9}\selectfont,
  heading/.style={font=\rmfamily\fontsize{9}{10.5}\selectfont},
  snippet/.style={anchor=north west,align=left,inner sep=0pt,
    font=\ttfamily\fontsize{7.5}{9}\selectfont},
  code/.style={draw=pipeink!45,fill=pipecode,rounded corners=3pt,line width=.65pt}
]
\path[use as bounding box] (0,-5.28) rectangle (7.3,1.44);
\foreach \x/\titletext in {0/RLMs,3.8/IFT} {
  \node[heading] at (\x+1.75,1.25) {\titletext};
  \draw[input card]
    (\x,.87) rectangle (\x+3.5,-.25);
  \node[anchor=north west,align=left,text width=3.16cm,inner sep=0pt]
    at (\x+.16,.53)
    {Write a Rust function to find the left insertion point.};
  \node[output badge] at (\x+3.38,.87) {Input};
}
% The IFT answer starts immediately where an RLM would start reasoning.
\draw[draw=pipeink!55,dashed,rounded corners=3pt,line width=.65pt]
  (0,-.48) rectangle (3.5,-2.25);
\node[output badge] at (3.38,-.48) {Reasoning};
\node[anchor=north west,align=left,inner sep=0pt,
  font=\rmfamily\itshape\fontsize{7.5}{9}\selectfont] at (.16,-.80)
  {left\_insertion\ldots\\The algorithm seems\\correct.\\Implement in Rust\ldots};
\draw[code] (0,-2.48) rectangle (3.5,-5.18);
\node[output badge] at (3.38,-2.48) {Answer};
\node[snippet] at (.16,-2.80) {fn left\_insertion(\\
  \ \ ...\\
  ) -> isize \{\\
  \ \ let low: usize;\\
  \ \ ...\\
  \ \ \textcolor{pipered}{return low}\\
  \}};
\draw[code] (3.8,-.48) rectangle (7.3,-3.18);
\node[output badge] at (7.18,-.48) {Answer};
\node[snippet] at (3.96,-.80) {fn left\_insertion(\\
  \ \ ...\\
  ) -> isize \{\\
  \ \ a.partition\_point(\\
  \ \ \ \ |\&v| v < x\\
  \ \ ) as isize\\
  \}};
\end{tikzpicture}%
}
\endgroup

